Algebraic and Logical Methods in Quantum Computation

This thesis contains contributions to the theory of quantum computation. We first define a new method to efficiently approximate special unitary operators. Specifically, given a special unitary U and a precision {\epsilon} > 0, we show how to efficiently find a sequence of Clifford+V or Clifford+T operators whose product approximates U up to {\epsilon} in the operator norm. In the general case, the length of the approximating sequence is asymptotically optimal. If the unitary to approximate is diagonal then our method is optimal: it yields the shortest sequence approximating U up to {\epsilon}. Next, we introduce a mathematical formalization of a fragment of the Quipper quantum programming language. We define a typed lambda calculus called Proto-Quipper which formalizes a restricted but expressive fragment of Quipper. The type system of Proto-Quipper is based on intuitionistic linear logic and prohibits the duplication of quantum data, in accordance with the no-cloning property of quantum computation. We prove that Proto-Quipper is type-safe in the sense that it enjoys the subject reduction and progress properties.

==> Bloch-sphere.tex <==
\begin{tikzpicture}
  % ------------------------------------------------------------------
  % The circle
  \draw (0,0) circle (2);

  % ------------------------------------------------------------------
  % The shading
  \shade[ball color=blue!10!white,opacity=0.20] (0,0) circle (2cm);

  % ------------------------------------------------------------------
  % The z-axis
  \draw[name path = zaxis, ->] (0,-2.3) -- (0,2.3) node[above] {$z$};

  % ------------------------------------------------------------------
  % The y-axis
  \draw[name path = yaxis, ->] (-2.3,0) -- (2.3,0) node[right] {$y$};

  % ------------------------------------------------------------------
  % The x-axis
  \draw[name path = xaxis, ->] ({sqrt(((2.3)*(2.3))*(4/5))},
  {(sqrt(((2.3)*(2.3))*(4/5)))/2}) -- (-{sqrt(((2.3)*(2.3))*(4/5))},
  -{(sqrt(((2.3)*(2.3))*(4/5)))/2}) node[below left] {$x$};

  % ------------------------------------------------------------------
  % Latitude (front)
  \draw[name path = latitude, dashed] (-2,0) arc (180:360:2 and
  0.75);

  % ------------------------------------------------------------------
  % Latitude (back)
  \draw[dashed] (-2,0) arc (180:0:2 and 0.75);

  % ------------------------------------------------------------------
  % Longitude
  \draw[name path = longitude, dashed] (0,-2) arc (-90:90:0.75 and 2);

  % ------------------------------------------------------------------
  % The intersection of the longitude and latitude
  \path[name intersections={of= latitude and longitude}];

  % A line segment from the origin to intersection-1
  \draw[-] (0,0) -- (intersection-1);

  % ------------------------------------------------------------------
  % The red region (hack)
  \begin{scope}
    \clip (0,-2) -- (0,2) -- (2,2) -- (2,-2) -- cycle;

    \clip (0,0) -- (30:0.75 and 2) -- (2,2) -- (0,2) -- cycle;

    \fill [fill=red!50, opacity=0.5] (0,0) ellipse (0.75 and 2);
  \end{scope}

  % ------------------------------------------------------------------
  % The green region (hack)
  \begin{scope}
    \clip (-{sqrt(((2.3)*(2.3))*(4/5))},
    -{(sqrt(((2.3)*(2.3))*(4/5)))/2}) -- ({sqrt(((2.3)*(2.3))*(4/5))},
    {(sqrt(((2.3)*(2.3))*(4/5)))/2}) -- ({sqrt(((2.3)*(2.3))*(4/5))},
    -{(sqrt(((2.3)*(2.3))*(4/5)))/2}) -- cycle ;

    \clip (0,0) -- (intersection-1) -- (0,-2) --
    (-{sqrt(((2.3)*(2.3))*(4/5))}, -{(sqrt(((2.3)*(2.3))*(4/5)))/2})
    -- cycle ;

    \fill [fill=green!50, opacity=0.5] (0,0) ellipse (2 and 0.75);
  \end{scope}

  % ------------------------------------------------------------------
  % The state
  \draw[name path = state, -] (0,0) -- (30:0.75 and 2);

  \fill (30:0.75 and 2) circle (.1);
\end{tikzpicture}



==> QRAM.tex <==
\begin{tikzpicture}[scale=0.7]
\draw [yellow, ultra thick, rounded corners, fill=yellow!17] 
  (0,0) rectangle (3,3);
\draw [blue, ultra thick, rounded corners, fill=blue!17] 
  (6,0) rectangle (9,3);
\draw [->, ultra thick, rounded corners] 
  (7.5,-0.2) to (7.5, -0.8) to (1.5, -0.8) to (1.5,-0.2);
\draw [->, ultra thick, rounded corners] 
  (1.5,3.2) to (1.5, 3.8) to (7.5, 3.8) to (7.5,3.2);

\node at (1.5,1.5) {Classical};
\node at (7.5,1.5) {Quantum};
\node at (4.5,-1.2) {Measurement results};
\node at (4.5,4.2) {Instructions};
\end{tikzpicture}


==> Repsilon.tex <==
\begin{tikzpicture}[scale=1.8, baseline=0]

  \fill[fill=blue!10, yscale=-1, rotate=35] (cos 50, sin 50) -- (cos 50, -sin 50) arc (-50:50:1) -- cycle;
  \path[color=gray] (-.3,.4) node {$\Disk$};
  \draw[color=gray,->] (-1.2,0) -- (1.4,0);
  \draw[color=gray,->] (0,-1.1) -- (0,1.2);
  \path[color=gray] (0,1) node[above left] {$i$};
  \path[color=gray] (1,0) node[above=6pt,right=-2pt] {$1$};
  \draw[color=gray] (0,0) circle (1);
  \draw[yscale=-1, rotate=35] (cos 50, -sin 50) arc (-50:50:1);
  \draw[->, yscale=-1, rotate=35] (0,0) -- (1,0) node[right] {$\vec z$};
  \draw[yscale=-1, rotate=35] (cos 50, sin 50) -- (cos 50,-1);
  \draw[yscale=-1, rotate=35] (1,sin 50) -- (1,-1);
  \draw[yscale=-1, rotate=35] (cos 50, sin 50) -- (1, sin 50);
  \draw[yscale=-1, rotate=35] (cos 50, -sin 50) -- (1, -sin 50);
  \draw[<->, yscale=-1, rotate=35] (cos 50,-0.9) -- (1,-0.9);
  \draw[yscale=-1, rotate=35] (0.9, -0.9) node[above] {$\frac{\epsilon^2}{2}$};
  \path[yscale=-1, rotate=35] (0.8,-0.2) node {$\Repsilon$};
  \draw (0.5,0) arc (0:-35:0.5);
  \path (-17.5:0.4) node {\small $\frac{\theta}{2}$};

\end{tikzpicture}

==> covering-a.tex <==
\begin{tikzpicture}[scale=1.5]
          % Regions K: [-0.3, \infty] x [-\infty, -0.8]
          \fill[fill=blue!25] (-0.3,-0.8) -- (-0.3,-2.4) .. controls
          (0.3,-2.4) and (0.5,-1.5) .. (0.5,-0.8) -- cycle; \draw
          (0.25,-1.2) node {$XK$};
          \begin{scope}[scale=-1]
            \fill[fill=blue!25] (-0.3,-0.8) -- (-0.3,-2.4) .. controls
            (0.3,-2.4) and (0.5,-1.5) .. (0.5,-0.8) -- cycle; \draw
            (0.15,-1.3) node {$K$};
          \end{scope}
          \begin{scope}[cm={0,1,1,0,(0,0)}]
            \fill[fill=blue!25] (-0.3,-0.8) -- (-0.3,-2.4) .. controls
            (0.3,-2.4) and (0.5,-1.5) .. (0.5,-0.8) -- cycle; \draw
            (0.15,-1.3) node {$XK\bul$};
          \end{scope}
          \begin{scope}[cm={0,-1,-1,0,(0,0)}]
            \fill[fill=blue!25] (-0.3,-0.8) -- (-0.3,-2.4) .. controls
            (0.3,-2.4) and (0.5,-1.5) .. (0.5,-0.8) -- cycle; \draw
            (0.2,-1.3) node {$K\bul$};
          \end{scope}
          % 
          % Region A: [-\infty, -0.3] x [-\infty, -0.3]
          \fill[fill=red!25] (-2.4,-0.3) -- (-0.3,-0.3) -- (-0.3,-2.4)
          .. controls (-2,-2.4) and (-2.4,-2) ..  (-2.4,-0.3) --
          cycle; \draw (-2.5,-0.3) -- (-0.3,-0.3) -- (-0.3,-2.5);
          \draw (-1.2, -1.2) node {\small $XA^n$};
          % 
          % Region XA: [-\infty, -0.3] x [-\infty, -0.3]
          \begin{scope}[scale=-1]
            \fill[fill=red!25] (-2.4,-0.3) -- (-0.3,-0.3) --
            (-0.3,-2.4) .. controls (-2,-2.4) and (-2.4,-2) ..
            (-2.4,-0.3) -- cycle; \draw (-2.5,-0.3) -- (-0.3,-0.3) --
            (-0.3,-2.5); \draw (-1.2, -1.2) node {\small $A^n$};
          \end{scope}
          % Region R: [-0.8, 0.8] x [-0.8, 0.8]
          \filldraw[fill=green!25] (0.8, 0.8) -- (-0.8, 0.8) -- (-0.8,
          -0.8) -- (0.8, -0.8) -- cycle; \draw (0.4, 0.4) node {\small
            $R$};
          \begin{scope}
            \path[clip] (-1.5,-2.5) -- (2.5,1.5) -- (1.5,2.5) --
            (-2.5,-1.5) -- cycle;
            \begin{scope}[yscale=-1]
              \fill[fill=blue!50] (-0.3,-2.4) -- (-0.3,-0.8) --
              (0.3,-0.8) -- (0.3,-2.4) -- cycle; \draw ((-0.3,-2.5) --
              (-0.3,-0.8) -- (0.3,-0.8) -- (0.3,-2.5);
            \end{scope}
            \begin{scope}[cm={0,-1,-1,0,(0,0)}]
              \fill[fill=blue!50] (-0.3,-2.4) -- (-0.3,-0.8) --
              (0.3,-0.8) -- (0.3,-2.4) -- cycle; \draw ((-0.3,-2.5) --
              (-0.3,-0.8) -- (0.3,-0.8) -- (0.3,-2.5);
            \end{scope}
            % 
            % Region XA: [-\infty, -0.3] x [-\infty, -0.3]
            \begin{scope}[scale=-1]
              \fill[fill=red!50] (-2.4,-0.3) -- (-0.3,-0.3) --
              (-0.3,-2.4) .. controls (-2,-2.4) and (-2.4,-2) ..
              (-2.4,-0.3) -- cycle; \draw (-2.5,-0.3) -- (-0.3,-0.3)
              -- (-0.3,-2.5); \draw (-1.2, -1.2) node {\small $A^n$};
            \end{scope}
            % Region R: [-0.8, 0.8] x [-0.8, 0.8]
            % \filldraw[fill=green!50] (0.8, 0.8) -- (-0.8, 0.8) --
            % (-0.8, -0.8) -- (0.8, -0.8) -- cycle;
            \filldraw[fill=green!50] (0.8, 0.8) -- (-0.8, 0.8) --
            (0.8, -0.8) -- cycle; \draw (0.4, 0.4) node {\small $R$};
          \end{scope}
          % 
          % Coordinate system
          \draw[->] (-2.5,0) -- (2.5, 0) node[right] {$z$}; \draw[->]
          (0,-2.5) -- (0, 2.5) node[above] {$\zeta$}; \foreach \x in
          {-2, -1, 1, 2} { \draw (\x,0) -- (\x,-0.1); } \foreach \y in
          {-2, -1, 1, 2} { \draw (0,\y) -- (-0.1,\y); } \draw (1,-0.1)
          node[below] {\small $1$}; \draw (-0.1,1) node[left] {\small
            $1$};
          % 
          % Lines for shift lemma
          \draw (-1.5,-2.5) -- (2.5,1.5); \draw (-2.5,-1.5) --
          (1.5,2.5);
          % Line for z+zeta >= 0
          \draw [dashed] (-2, 2) -- (-0.5,0.5);
          \begin{scope}[scale=-1]
            \draw [dashed] (-2, 2) -- (-0.5,0.5);
          \end{scope}
        \end{tikzpicture}


==> covering-b.tex <==
\begin{tikzpicture}[scale=1.5]
          % 
          % Region XB: [-\infty, 0.2] x [-\infty, 0.2]
          \fill[fill=red!25] (-2.4,0.2) -- (0.2,0.2) -- (0.2,-2.4)
          .. controls (-2,-2.4) and (-2.4,-2) ..  (-2.4,0.2) -- cycle;
          \draw (-2.5,0.2) -- (0.2,0.2) -- (0.2,-2.5); \draw (-1.2,
          -1.2) node {\small $XB^n$};
          % 
          % Region B: [-\infty, 0.2] x [-\infty, 0.2]
          \begin{scope}[scale=-1]
            \fill[fill=red!25] (-2.4,0.2) -- (0.2,0.2) -- (0.2,-2.4)
            .. controls (-2,-2.4) and (-2.4,-2) ..  (-2.4,0.2) --
            cycle; \draw (-2.5,0.2) -- (0.2,0.2) -- (0.2,-2.5); \draw
            (-1.2, -1.2) node {\small $B^n$};
          \end{scope}
          % Region R: [-0.8, 0.8] x [-0.8, 0.8]
          \filldraw[fill=green!25] (0.8, 0.8) -- (-0.8, 0.8) -- (-0.8,
          -0.8) -- (0.8, -0.8) -- cycle; \draw (0.4, 0.4) node {\small
            $R$};
          \begin{scope}
            \path[clip] (-1.5,-2.5) -- (2.5,1.5) -- (1.5,2.5) --
            (-2.5,-1.5) -- cycle;
            % 
            % Region XB: [-\infty, 0.2] x [-\infty, 0.2]
            % 
            % Region B: [-\infty, 0.2] x [-\infty, 0.2]
            \begin{scope}[scale=-1]
              \fill[fill=red!50] (-2.4,0.2) -- (-0.8,0.2) -- (0.2,
              -0.8) -- (0.2,-2.4) .. controls (-2,-2.4) and (-2.4,-2)
              ..  (-2.4,0.2) -- cycle; \draw (-2.5,0.2) -- (-0.8,0.2)
              -- (0.2, -0.8) -- (0.2,-2.5); \draw (-1.2, -1.2) node
              {\small $B^n$};
            \end{scope}
            % Region R: [-0.8, 0.8] x [-0.8, 0.8]
            \filldraw[fill=green!50] (0.8, 0.8) -- (-0.8, 0.8) --
            (0.8, -0.8) -- cycle; \draw (0.4, 0.4) node {\small $R$};
          \end{scope}
          % 
          % Coordinate system
          \draw[->] (-2.5,0) -- (2.5, 0) node[right] {$z$}; \draw[->]
          (0,-2.5) -- (0, 2.5) node[above] {$\zeta$}; \foreach \x in
          {-2, -1, 1, 2} { \draw (\x,0) -- (\x,-0.1); } \foreach \y in
          {-2, -1, 1, 2} { \draw (0,\y) -- (-0.1,\y); } \draw (1,-0.1)
          node[below=1.2ex] {\small $1$}; \draw (-0.1,1)
          node[left=1.2ex] {\small $1$};
          % 
          % Lines for shift lemma
          \draw (-1.5,-2.5) -- (2.5,1.5); \draw (-2.5,-1.5) --
          (1.5,2.5);
          % Line for z+zeta >= 0
          \draw [dashed] (-2, 2) -- (-0.5,0.5);
          \begin{scope}[scale=-1]
            \draw [dashed] (-2, 2) -- (-0.5,0.5);
          \end{scope}
        \end{tikzpicture}


==> grid-1d-a.tex <==
\begin{tikzpicture}[scale=0.9]
\fill[thick,color=green!50] (-1.0,0.2) -- (1.0,0.2) -- (1.0,-0.2) -- (-1.0,-0.2);
\draw[->] (-8.8,0) -- (8.8, 0);
\draw (-8,0) -- (-8,-0.3) node[below] {$-8$};
\draw (-7,0) -- (-7,-0.3) node[below] {$-7$};
\draw (-6,0) -- (-6,-0.3) node[below] {$-6$};
\draw (-5,0) -- (-5,-0.3) node[below] {$-5$};
\draw (-4,0) -- (-4,-0.3) node[below] {$-4$};
\draw (-3,0) -- (-3,-0.3) node[below] {$-3$};
\draw (-2,0) -- (-2,-0.3) node[below] {$-2$};
\draw (-1,0) -- (-1,-0.3) node[below] {$-1$};
\draw (0,0) -- (0,-0.3) node[below] {$0$};
\draw (1,0) -- (1,-0.3) node[below] {$1$};
\draw (2,0) -- (2,-0.3) node[below] {$2$};
\draw (3,0) -- (3,-0.3) node[below] {$3$};
\draw (4,0) -- (4,-0.3) node[below] {$4$};
\draw (5,0) -- (5,-0.3) node[below] {$5$};
\draw (6,0) -- (6,-0.3) node[below] {$6$};
\draw (7,0) -- (7,-0.3) node[below] {$7$};
\draw (8,0) -- (8,-0.3) node[below] {$8$};
\fill (-8.242640687119286,0) circle (.1);
\fill (-5.82842712474619,0) circle (.1);
\fill (-4.82842712474619,0) circle (.1);
\fill (-3.414213562373095,0) circle (.1);
\fill (-2.414213562373095,0) circle (.1);
\fill (-1.0,0) circle (.1);
\fill (0.0,0) circle (.1);
\fill (1.0,0) circle (.1);
\fill (2.414213562373095,0) circle (.1);
\fill (3.414213562373095,0) circle (.1);
\fill (4.82842712474619,0) circle (.1);
\fill (5.82842712474619,0) circle (.1);
\fill (8.242640687119286,0) circle (.1);
\draw (-0.5,0) node[above] {$B$};\end{tikzpicture}


==> grid-1d-b.tex <==
\begin{tikzpicture}[scale=0.9]
\fill[thick,color=green!50] (-3.0,0.2) -- (3.0,0.2) -- (3.0,-0.2) -- (-3.0,-0.2);
\draw[->] (-8.8,0) -- (8.8, 0);
\draw (-8,0) -- (-8,-0.3) node[below] {$-8$};
\draw (-7,0) -- (-7,-0.3) node[below] {$-7$};
\draw (-6,0) -- (-6,-0.3) node[below] {$-6$};
\draw (-5,0) -- (-5,-0.3) node[below] {$-5$};
\draw (-4,0) -- (-4,-0.3) node[below] {$-4$};
\draw (-3,0) -- (-3,-0.3) node[below] {$-3$};
\draw (-2,0) -- (-2,-0.3) node[below] {$-2$};
\draw (-1,0) -- (-1,-0.3) node[below] {$-1$};
\draw (0,0) -- (0,-0.3) node[below] {$0$};
\draw (1,0) -- (1,-0.3) node[below] {$1$};
\draw (2,0) -- (2,-0.3) node[below] {$2$};
\draw (3,0) -- (3,-0.3) node[below] {$3$};
\draw (4,0) -- (4,-0.3) node[below] {$4$};
\draw (5,0) -- (5,-0.3) node[below] {$5$};
\draw (6,0) -- (6,-0.3) node[below] {$6$};
\draw (7,0) -- (7,-0.3) node[below] {$7$};
\draw (8,0) -- (8,-0.3) node[below] {$8$};
\fill (-8.65685424949238,0) circle (.1);
\fill (-8.242640687119286,0) circle (.1);
\fill (-7.82842712474619,0) circle (.1);
\fill (-7.242640687119286,0) circle (.1);
\fill (-6.82842712474619,0) circle (.1);
\fill (-6.242640687119286,0) circle (.1);
\fill (-5.82842712474619,0) circle (.1);
\fill (-5.414213562373095,0) circle (.1);
\fill (-4.82842712474619,0) circle (.1);
\fill (-4.414213562373095,0) circle (.1);
\fill (-3.8284271247461903,0) circle (.1);
\fill (-3.414213562373095,0) circle (.1);
\fill (-3.0,0) circle (.1);
\fill (-2.8284271247461903,0) circle (.1);
\fill (-2.414213562373095,0) circle (.1);
\fill (-2.0,0) circle (.1);
\fill (-1.4142135623730951,0) circle (.1);
\fill (-1.0,0) circle (.1);
\fill (-0.41421356237309515,0) circle (.1);
\fill (0.0,0) circle (.1);
\fill (0.41421356237309515,0) circle (.1);
\fill (1.0,0) circle (.1);
\fill (1.4142135623730951,0) circle (.1);
\fill (2.0,0) circle (.1);
\fill (2.414213562373095,0) circle (.1);
\fill (2.8284271247461903,0) circle (.1);
\fill (3.0,0) circle (.1);
\fill (3.414213562373095,0) circle (.1);
\fill (3.8284271247461903,0) circle (.1);
\fill (4.414213562373095,0) circle (.1);
\fill (4.82842712474619,0) circle (.1);
\fill (5.414213562373095,0) circle (.1);
\fill (5.82842712474619,0) circle (.1);
\fill (6.242640687119286,0) circle (.1);
\fill (6.82842712474619,0) circle (.1);
\fill (7.242640687119286,0) circle (.1);
\fill (7.82842712474619,0) circle (.1);
\fill (8.242640687119286,0) circle (.1);
\fill (8.65685424949238,0) circle (.1);
\draw (-0.5,0) node[above] {$B$};\end{tikzpicture}


==> grid-2d-Zi-a.tex <==
\begin{tikzpicture}[scale=0.9]

% The convex set A:
\fill[color=red!50] (0,0) circle (1.6);
\draw (0.5,0.5) node {A};

% The labelled x-axis and y-axis:
\draw[->] (-4.5,0) -- (4.5, 0);
\draw (-4,0) -- (-4,-0.1) node[below] {\small $-4$};
\draw (-3,0) -- (-3,-0.1) node[below] {\small $-3$};
\draw (-2,0) -- (-2,-0.1) node[below] {\small $-2$};
\draw (-1,0) -- (-1,-0.1) node[below] {\small $-1$};
\draw (0,0) -- (0,-0.1) node[below] {\small $0$};
\draw (1,0) -- (1,-0.1) node[below] {\small $1$};
\draw (2,0) -- (2,-0.1) node[below] {\small $2$};
\draw (3,0) -- (3,-0.1) node[below] {\small $3$};
\draw (4,0) -- (4,-0.1) node[below] {\small $4$};
\draw[->] (0,-4.5) -- (0,4.5);
\draw (0,-4) -- (-0.1,-4) node[left] {\small $-4$};
\draw (0,-3) -- (-0.1,-3) node[left] {\small $-3$};
\draw (0,-2) -- (-0.1,-2) node[left] {\small $-2$};
\draw (0,-1) -- (-0.1,-1) node[left] {\small $-1$};
\draw (0,0) -- (-0.1,0) node[left] {\small $0$};
\draw (0,1) -- (-0.1,1) node[left] {\small $1$};
\draw (0,2) -- (-0.1,2) node[left] {\small $2$};
\draw (0,3) -- (-0.1,3) node[left] {\small $3$};
\draw (0,4) -- (-0.1,4) node[left] {\small $4$};

% The points of the integer grid:
\foreach \x in {-4,...,4}
  \foreach \y in {-4,...,4}
    {\fill (\x,\y) circle (.1);}

\end{tikzpicture}


==> grid-2d-Zi-b.tex <==
\begin{tikzpicture}[scale=0.9]

% The convex set A:
\fill[color=red!50] 
  (1.5,1.5) -- (1.5,3.5) -- (3.5,3.5) -- (3.5,1.5) -- cycle;
\draw (2.5,2.5) node {A};

% The projection of $B$ on the x- and y- axes:
\fill[thick,color=red!50] 
  (1.5,0.2) -- (3.5,0.2) -- (3.5,-0.2) -- (1.5,-0.2);
\fill[thick,color=red!50] 
  (0.2,1.5) -- (0.2,3.5) -- (-0.2,3.5) -- (-0.2,1.5);
\draw[dotted] (1.5,0.2) -- (1.5,1.5);
\draw[dotted] (0.2,1.5) -- (1.5,1.5);
\draw[dotted] (3.5,0.2) -- (3.5,1.5);
\draw[dotted] (0.2,3.5) -- (1.5,3.5);

% The labelled x-axis and y-axis:
\draw[->] (-4.5,0) -- (4.5, 0);
\draw (-4,0) -- (-4,-0.1) node[below] {\small $-4$};
\draw (-3,0) -- (-3,-0.1) node[below] {\small $-3$};
\draw (-2,0) -- (-2,-0.1) node[below] {\small $-2$};
\draw (-1,0) -- (-1,-0.1) node[below] {\small $-1$};
\draw (0,0) -- (0,-0.1) node[below] {\small $0$};
\draw (1,0) -- (1,-0.1) node[below] {\small $1$};
\draw (2,0) -- (2,-0.1) node[below] {\small $2$};
\draw (3,0) -- (3,-0.1) node[below] {\small $3$};
\draw (4,0) -- (4,-0.1) node[below] {\small $4$};
\draw[->] (0,-4.5) -- (0,4.5);
\draw (0,-4) -- (-0.1,-4) node[left] {\small $-4$};
\draw (0,-3) -- (-0.1,-3) node[left] {\small $-3$};
\draw (0,-2) -- (-0.1,-2) node[left] {\small $-2$};
\draw (0,-1) -- (-0.1,-1) node[left] {\small $-1$};
\draw (0,0) -- (-0.1,0) node[left] {\small $0$};
\draw (0,1) -- (-0.1,1) node[left] {\small $1$};
\draw (0,2) -- (-0.1,2) node[left] {\small $2$};
\draw (0,3) -- (-0.1,3) node[left] {\small $3$};
\draw (0,4) -- (-0.1,4) node[left] {\small $4$};

% The points of the integer grid:
\foreach \x in {-4,...,4}
  \foreach \y in {-4,...,4}
    {\fill (\x,\y) circle (.1);}

\end{tikzpicture}


==> grid-2d-Zi-c.tex <==
\begin{tikzpicture}[scale=0.9]

% Ellipses:
% Debug: 0.2 0.5 0.30000000000000004 (-0.2,-0.0) (-0.0,0.19999999999999996) (-1.414213562373095,-0.0) (-0.0,1.8257418583505536)
\fill[color=red!50] 
(-4.414213562373095,2.3) .. controls 
  (-4.414213562373095,3.3083293854947433) and 
  (-3.78104858350254,4.125741858350553) .. 
(-3.0,4.125741858350553) .. controls 
  (-2.21895141649746,4.125741858350553) and 
  (-1.585786437626905,3.3083293854947433) .. 
(-1.585786437626905,2.3) .. controls 
  (-1.585786437626905,1.2916706145052563) and 
  (-2.21895141649746,0.47425814164944624) .. 
(-3.0,0.47425814164944624) .. controls 
  (-3.78104858350254,0.47425814164944624) and 
  (-4.414213562373095,1.2916706145052563) .. 
(-4.414213562373095,2.3) -- cycle;
% Debug: 6.92 7.0 8.000000000000007e-2 (-6.92,-0.0) (-0.0,6.92) (-0.3779644730092272,-0.0) (-0.0,3.535533905932736)

\draw[fill=red!50, color=red!50] (3.5,0.7) ellipse (0.5 and 3.5);

% Debug: 16.255674739806633 16.321949925903315 6.627518609668215e-2 (-5.7,-13.921949925903315) (13.921949925903316,-5.7) (-9.378563018651263e-2,-0.22906646442559916) (3.594777835731891,-1.4717933746872234)
\fill[color=red!50] 
(0.5890570822881064,-2.2190159580867657) .. controls 
  (2.574398059992575,-3.031864993828518) and 
  (4.225824174901229,-3.588252783348306) .. 
(4.27762054820651,-3.4617428683483897) .. controls 
  (4.3294169215117915,-3.3352329533484735) and 
  (2.7619693203656004,-2.57373206497732) .. 
(0.7766283426611317,-1.7608830292355675) .. controls 
  (-1.2087126350433368,-0.9480339934938151) and 
  (-2.8601387499519904,-0.39164620397402683) .. 
  (-2.9119351232572717,-0.5181561189739432) .. controls 
  (-2.963731496562553,-0.6446660339738596) and 
  (-1.3962838954163623,-1.4061669223450133) .. 
(0.5890570822881064,-2.2190159580867657) -- cycle;

% Bounding boxes:
\draw[color=red] 
(-4.414213562373095,0.474258141649446) -- 
(-1.5857864376269049,0.474258141649446) -- 
(-1.5857864376269049,4.125741858350554) -- 
(-4.414213562373095,4.125741858350554) -- cycle;

\draw[color=red] 
(3,4.2) --
(4,4.2) --
(4,-2.8) --
(3,-2.8) -- cycle;
%(3.3898024799571416,-2.7855339059327373) -- 
%(4.145731425975596,-2.7855339059327373) -- 
%(4.145731425975596,4.285533905932738) -- 
%(3.3898024799571416,4.285533905932738) -- cycle;

\draw[color=red] 
(-2.913158320992765,-3.4794618913596915) -- 
(4.278843745942003,-3.4794618913596915) -- 
(4.278843745942003,-0.5004370959626416) -- 
(-2.913158320992765,-0.5004370959626416) -- cycle;

% Labels:
\draw (-3,2.5) node {$A_1$};
\draw (3.5,1.5) node {$A_2$};
\draw (1.7,-2.4) node {$A_3$};

% The labelled x-axis and y-axis:
\draw[->] (-4.8,0) -- (4.8, 0);
\draw (-4,0) -- (-4,-0.1) node[below] {\small $-4$};
\draw (-3,0) -- (-3,-0.1) node[below] {\small $-3$};
\draw (-2,0) -- (-2,-0.1) node[below] {\small $-2$};
\draw (-1,0) -- (-1,-0.1) node[below] {\small $-1$};
\draw (0,0) -- (0,-0.1) node[below] {\small $0$};
\draw (1,0) -- (1,-0.1) node[below] {\small $1$};
\draw (2,0) -- (2,-0.1) node[below] {\small $2$};
\draw (3,0) -- (3,-0.1) node[below] {\small $3$};
\draw (4,0) -- (4,-0.1) node[below] {\small $4$};
\draw[->] (0,-4.5) -- (0,4.5);
\draw (0,-4) -- (-0.1,-4) node[left] {\small $-4$};
\draw (0,-3) -- (-0.1,-3) node[left] {\small $-3$};
\draw (0,-2) -- (-0.1,-2) node[left] {\small $-2$};
\draw (0,-1) -- (-0.1,-1) node[left] {\small $-1$};
\draw (0,0) -- (-0.1,0) node[left] {\small $0$};
\draw (0,1) -- (-0.1,1) node[left] {\small $1$};
\draw (0,2) -- (-0.1,2) node[left] {\small $2$};
\draw (0,3) -- (-0.1,3) node[left] {\small $3$};
\draw (0,4) -- (-0.1,4) node[left] {\small $4$};

% The points of the integer grid:
\foreach \x in {-4,...,4}
  \foreach \y in {-4,...,4}
    {\fill (\x,\y) circle (.1);}
    
\end{tikzpicture}


==> grid-2d-a.tex <==
\begin{tikzpicture}[scale=0.9]
\fill[color=green!50] (1.001,1.001) -- (-1.001,1.001) -- (-1.001,-1.001) -- (1.001,-1.001) -- cycle;
\draw[->] (-4.5,0) -- (4.5, 0);
\draw (-4,0) -- (-4,-0.1) node[below] {\small $-4$};
\draw (-3,0) -- (-3,-0.1) node[below] {\small $-3$};
\draw (-2,0) -- (-2,-0.1) node[below] {\small $-2$};
\draw (-1,0) -- (-1,-0.1) node[below] {\small $-1$};
\draw (0,0) -- (0,-0.1) node[below] {\small $0$};
\draw (1,0) -- (1,-0.1) node[below] {\small $1$};
\draw (2,0) -- (2,-0.1) node[below] {\small $2$};
\draw (3,0) -- (3,-0.1) node[below] {\small $3$};
\draw (4,0) -- (4,-0.1) node[below] {\small $4$};
\draw[->] (0,-4.5) -- (0,4.5);
\draw (0,-4) -- (-0.1,-4) node[left] {\small $-4$};
\draw (0,-3) -- (-0.1,-3) node[left] {\small $-3$};
\draw (0,-2) -- (-0.1,-2) node[left] {\small $-2$};
\draw (0,-1) -- (-0.1,-1) node[left] {\small $-1$};
\draw (0,0) -- (-0.1,0) node[left] {\small $0$};
\draw (0,1) -- (-0.1,1) node[left] {\small $1$};
\draw (0,2) -- (-0.1,2) node[left] {\small $2$};
\draw (0,3) -- (-0.1,3) node[left] {\small $3$};
\draw (0,4) -- (-0.1,4) node[left] {\small $4$};
\fill (-3.414213562373095,-3.414213562373096) circle (.1);
\fill (-3.414213562373095,-2.4142135623730954) circle (.1);
\fill (-3.4142135623730954,-1.0) circle (.1);
\fill (-3.4142135623730954,0.00000000000000011102230246251565) circle (.1);
\fill (-3.4142135623730954,1.0000000000000004) circle (.1);
\fill (-3.4142135623730954,2.414213562373096) circle (.1);
\fill (-3.4142135623730954,3.414213562373096) circle (.1);
\fill (-2.414213562373095,-3.414213562373096) circle (.1);
\fill (-2.414213562373095,-2.4142135623730954) circle (.1);
\fill (-2.4142135623730954,-1.0) circle (.1);
\fill (-2.4142135623730954,0.00000000000000011102230246251565) circle (.1);
\fill (-2.4142135623730954,1.0000000000000004) circle (.1);
\fill (-2.4142135623730954,2.414213562373096) circle (.1);
\fill (-2.4142135623730954,3.414213562373096) circle (.1);
\fill (-0.9999999999999999,-3.4142135623730954) circle (.1);
\fill (-0.9999999999999999,-2.4142135623730954) circle (.1);
\fill (-1.0,-1.0000000000000002) circle (.1);
\fill (-1.0,0.0) circle (.1);
\fill (-1.0,1.0000000000000002) circle (.1);
\fill (-1.0,2.4142135623730954) circle (.1);
\fill (-1.0,3.4142135623730954) circle (.1);
\fill (0.00000000000000011102230246251565,-3.4142135623730954) circle (.1);
\fill (0.00000000000000011102230246251565,-2.4142135623730954) circle (.1);
\fill (0.0,-1.0000000000000002) circle (.1);
\fill (0.0,0.0) circle (.1);
\fill (0.0,1.0000000000000002) circle (.1);
\fill (-0.00000000000000011102230246251565,2.4142135623730954) circle (.1);
\fill (-0.00000000000000011102230246251565,3.4142135623730954) circle (.1);
\fill (1.0,-3.4142135623730954) circle (.1);
\fill (1.0,-2.4142135623730954) circle (.1);
\fill (1.0,-1.0000000000000002) circle (.1);
\fill (1.0,0.0) circle (.1);
\fill (1.0,1.0000000000000002) circle (.1);
\fill (0.9999999999999999,2.4142135623730954) circle (.1);
\fill (0.9999999999999999,3.4142135623730954) circle (.1);
\fill (2.4142135623730954,-3.414213562373096) circle (.1);
\fill (2.4142135623730954,-2.414213562373096) circle (.1);
\fill (2.4142135623730954,-1.0000000000000004) circle (.1);
\fill (2.4142135623730954,-0.00000000000000011102230246251565) circle (.1);
\fill (2.4142135623730954,1.0) circle (.1);
\fill (2.414213562373095,2.4142135623730954) circle (.1);
\fill (2.414213562373095,3.414213562373096) circle (.1);
\fill (3.4142135623730954,-3.414213562373096) circle (.1);
\fill (3.4142135623730954,-2.414213562373096) circle (.1);
\fill (3.4142135623730954,-1.0000000000000004) circle (.1);
\fill (3.4142135623730954,-0.00000000000000011102230246251565) circle (.1);
\fill (3.4142135623730954,1.0) circle (.1);
\fill (3.414213562373095,2.4142135623730954) circle (.1);
\fill (3.414213562373095,3.414213562373096) circle (.1);
\fill (-4.121320343559643,-4.121320343559644) circle (.1);
\fill (-4.121320343559643,-1.7071067811865477) circle (.1);
\fill (-4.121320343559643,-0.7071067811865475) circle (.1);
\fill (-4.121320343559643,0.7071067811865478) circle (.1);
\fill (-4.121320343559643,1.7071067811865483) circle (.1);
\fill (-4.121320343559643,4.121320343559644) circle (.1);
\fill (-1.7071067811865475,-4.121320343559643) circle (.1);
\fill (-1.7071067811865475,-1.707106781186548) circle (.1);
\fill (-1.7071067811865475,-0.7071067811865476) circle (.1);
\fill (-1.7071067811865477,0.7071067811865477) circle (.1);
\fill (-1.7071067811865477,1.707106781186548) circle (.1);
\fill (-1.707106781186548,4.121320343559644) circle (.1);
\fill (-0.7071067811865475,-4.121320343559643) circle (.1);
\fill (-0.7071067811865476,-1.707106781186548) circle (.1);
\fill (-0.7071067811865476,-0.7071067811865476) circle (.1);
\fill (-0.7071067811865477,0.7071067811865477) circle (.1);
\fill (-0.7071067811865477,1.707106781186548) circle (.1);
\fill (-0.7071067811865478,4.121320343559644) circle (.1);
\fill (0.7071067811865478,-4.121320343559644) circle (.1);
\fill (0.7071067811865477,-1.707106781186548) circle (.1);
\fill (0.7071067811865477,-0.7071067811865477) circle (.1);
\fill (0.7071067811865476,0.7071067811865476) circle (.1);
\fill (0.7071067811865476,1.707106781186548) circle (.1);
\fill (0.7071067811865475,4.121320343559643) circle (.1);
\fill (1.707106781186548,-4.121320343559644) circle (.1);
\fill (1.7071067811865477,-1.707106781186548) circle (.1);
\fill (1.7071067811865477,-0.7071067811865477) circle (.1);
\fill (1.7071067811865475,0.7071067811865476) circle (.1);
\fill (1.7071067811865475,1.707106781186548) circle (.1);
\fill (1.7071067811865475,4.121320343559643) circle (.1);
\fill (4.121320343559643,-4.121320343559644) circle (.1);
\fill (4.121320343559643,-1.7071067811865483) circle (.1);
\fill (4.121320343559643,-0.7071067811865478) circle (.1);
\fill (4.121320343559643,0.7071067811865475) circle (.1);
\fill (4.121320343559643,1.7071067811865477) circle (.1);
\fill (4.121320343559643,4.121320343559644) circle (.1);
\draw (0.4,0.4) node {B};
\end{tikzpicture}


==> grid-2d-b.tex <==
\begin{tikzpicture}[scale=0.9]
\fill[color=green!50] (0.0,0.0) circle (1.415213562373095);
\draw[->] (-4.5,0) -- (4.5, 0);
\draw (-4,0) -- (-4,-0.1) node[below] {\small $-4$};
\draw (-3,0) -- (-3,-0.1) node[below] {\small $-3$};
\draw (-2,0) -- (-2,-0.1) node[below] {\small $-2$};
\draw (-1,0) -- (-1,-0.1) node[below] {\small $-1$};
\draw (0,0) -- (0,-0.1) node[below] {\small $0$};
\draw (1,0) -- (1,-0.1) node[below] {\small $1$};
\draw (2,0) -- (2,-0.1) node[below] {\small $2$};
\draw (3,0) -- (3,-0.1) node[below] {\small $3$};
\draw (4,0) -- (4,-0.1) node[below] {\small $4$};
\draw[->] (0,-4.5) -- (0,4.5);
\draw (0,-4) -- (-0.1,-4) node[left] {\small $-4$};
\draw (0,-3) -- (-0.1,-3) node[left] {\small $-3$};
\draw (0,-2) -- (-0.1,-2) node[left] {\small $-2$};
\draw (0,-1) -- (-0.1,-1) node[left] {\small $-1$};
\draw (0,0) -- (-0.1,0) node[left] {\small $0$};
\draw (0,1) -- (-0.1,1) node[left] {\small $1$};
\draw (0,2) -- (-0.1,2) node[left] {\small $2$};
\draw (0,3) -- (-0.1,3) node[left] {\small $3$};
\draw (0,4) -- (-0.1,4) node[left] {\small $4$};
\fill (-3.414213562373095,-3.414213562373096) circle (.1);
\fill (-3.414213562373095,-2.4142135623730954) circle (.1);
\fill (-3.4142135623730954,-1.0) circle (.1);
\fill (-3.4142135623730954,0.00000000000000011102230246251565) circle (.1);
\fill (-3.4142135623730954,1.0000000000000004) circle (.1);
\fill (-3.4142135623730954,2.414213562373096) circle (.1);
\fill (-3.4142135623730954,3.414213562373096) circle (.1);
\fill (-2.414213562373095,-3.414213562373096) circle (.1);
\fill (-2.414213562373095,-2.4142135623730954) circle (.1);
\fill (-2.4142135623730954,-1.0) circle (.1);
\fill (-2.4142135623730954,0.00000000000000011102230246251565) circle (.1);
\fill (-2.4142135623730954,1.0000000000000004) circle (.1);
\fill (-2.4142135623730954,2.414213562373096) circle (.1);
\fill (-2.4142135623730954,3.414213562373096) circle (.1);
\fill (-1.4142135623730954,0.00000000000000011102230246251565) circle (.1);
\fill (-0.9999999999999999,-3.4142135623730954) circle (.1);
\fill (-0.9999999999999999,-2.4142135623730954) circle (.1);
\fill (-1.0,-1.0000000000000002) circle (.1);
\fill (-1.0,0.0) circle (.1);
\fill (-1.0,1.0000000000000002) circle (.1);
\fill (-1.0,2.4142135623730954) circle (.1);
\fill (-1.0,3.4142135623730954) circle (.1);
\fill (0.00000000000000011102230246251565,-3.4142135623730954) circle (.1);
\fill (0.00000000000000011102230246251565,-2.4142135623730954) circle (.1);
\fill (0.00000000000000011102230246251565,-1.4142135623730954) circle (.1);
\fill (0.0,-1.0000000000000002) circle (.1);
\fill (0.0,0.0) circle (.1);
\fill (0.0,1.0000000000000002) circle (.1);
\fill (-0.00000000000000011102230246251565,1.4142135623730954) circle (.1);
\fill (-0.00000000000000011102230246251565,2.4142135623730954) circle (.1);
\fill (-0.00000000000000011102230246251565,3.4142135623730954) circle (.1);
\fill (1.0,-3.4142135623730954) circle (.1);
\fill (1.0,-2.4142135623730954) circle (.1);
\fill (1.0,-1.0000000000000002) circle (.1);
\fill (1.0,0.0) circle (.1);
\fill (1.0,1.0000000000000002) circle (.1);
\fill (0.9999999999999999,2.4142135623730954) circle (.1);
\fill (0.9999999999999999,3.4142135623730954) circle (.1);
\fill (1.4142135623730954,-0.00000000000000011102230246251565) circle (.1);
\fill (2.4142135623730954,-3.414213562373096) circle (.1);
\fill (2.4142135623730954,-2.414213562373096) circle (.1);
\fill (2.4142135623730954,-1.0000000000000004) circle (.1);
\fill (2.4142135623730954,-0.00000000000000011102230246251565) circle (.1);
\fill (2.4142135623730954,1.0) circle (.1);
\fill (2.414213562373095,2.4142135623730954) circle (.1);
\fill (2.414213562373095,3.414213562373096) circle (.1);
\fill (3.4142135623730954,-3.414213562373096) circle (.1);
\fill (3.4142135623730954,-2.414213562373096) circle (.1);
\fill (3.4142135623730954,-1.0000000000000004) circle (.1);
\fill (3.4142135623730954,-0.00000000000000011102230246251565) circle (.1);
\fill (3.4142135623730954,1.0) circle (.1);
\fill (3.414213562373095,2.4142135623730954) circle (.1);
\fill (3.414213562373095,3.414213562373096) circle (.1);
\fill (-4.121320343559643,-4.121320343559644) circle (.1);
\fill (-4.121320343559643,-3.121320343559643) circle (.1);
\fill (-4.121320343559643,-2.707106781186548) circle (.1);
\fill (-4.121320343559643,-1.7071067811865477) circle (.1);
\fill (-4.121320343559643,-0.7071067811865475) circle (.1);
\fill (-4.121320343559643,0.7071067811865478) circle (.1);
\fill (-4.121320343559643,1.7071067811865483) circle (.1);
\fill (-4.121320343559643,2.7071067811865483) circle (.1);
\fill (-4.121320343559643,3.121320343559643) circle (.1);
\fill (-4.121320343559643,4.121320343559644) circle (.1);
\fill (-3.121320343559643,-4.121320343559644) circle (.1);
\fill (-3.121320343559643,-1.7071067811865477) circle (.1);
\fill (-3.121320343559643,-0.7071067811865475) circle (.1);
\fill (-3.121320343559643,0.7071067811865478) circle (.1);
\fill (-3.121320343559643,1.7071067811865483) circle (.1);
\fill (-3.121320343559643,4.121320343559644) circle (.1);
\fill (-2.7071067811865475,-4.121320343559643) circle (.1);
\fill (-2.7071067811865475,-1.707106781186548) circle (.1);
\fill (-2.707106781186548,1.707106781186548) circle (.1);
\fill (-2.707106781186548,4.121320343559644) circle (.1);
\fill (-1.7071067811865475,-4.121320343559643) circle (.1);
\fill (-1.7071067811865475,-3.121320343559643) circle (.1);
\fill (-1.7071067811865475,-2.707106781186548) circle (.1);
\fill (-1.7071067811865475,-1.707106781186548) circle (.1);
\fill (-1.7071067811865475,-0.7071067811865476) circle (.1);
\fill (-1.7071067811865477,0.7071067811865477) circle (.1);
\fill (-1.7071067811865477,1.707106781186548) circle (.1);
\fill (-1.7071067811865477,2.707106781186548) circle (.1);
\fill (-1.707106781186548,3.1213203435596433) circle (.1);
\fill (-1.707106781186548,4.121320343559644) circle (.1);
\fill (-0.7071067811865475,-4.121320343559643) circle (.1);
\fill (-0.7071067811865475,-3.121320343559643) circle (.1);
\fill (-0.7071067811865476,-1.707106781186548) circle (.1);
\fill (-0.7071067811865476,-0.7071067811865476) circle (.1);
\fill (-0.7071067811865477,0.7071067811865477) circle (.1);
\fill (-0.7071067811865477,1.707106781186548) circle (.1);
\fill (-0.7071067811865478,3.1213203435596433) circle (.1);
\fill (-0.7071067811865478,4.121320343559644) circle (.1);
\fill (0.7071067811865478,-4.121320343559644) circle (.1);
\fill (0.7071067811865478,-3.1213203435596433) circle (.1);
\fill (0.7071067811865477,-1.707106781186548) circle (.1);
\fill (0.7071067811865477,-0.7071067811865477) circle (.1);
\fill (0.7071067811865476,0.7071067811865476) circle (.1);
\fill (0.7071067811865476,1.707106781186548) circle (.1);
\fill (0.7071067811865475,3.121320343559643) circle (.1);
\fill (0.7071067811865475,4.121320343559643) circle (.1);
\fill (1.707106781186548,-4.121320343559644) circle (.1);
\fill (1.707106781186548,-3.1213203435596433) circle (.1);
\fill (1.7071067811865477,-2.707106781186548) circle (.1);
\fill (1.7071067811865477,-1.707106781186548) circle (.1);
\fill (1.7071067811865477,-0.7071067811865477) circle (.1);
\fill (1.7071067811865475,0.7071067811865476) circle (.1);
\fill (1.7071067811865475,1.707106781186548) circle (.1);
\fill (1.7071067811865475,2.707106781186548) circle (.1);
\fill (1.7071067811865475,3.121320343559643) circle (.1);
\fill (1.7071067811865475,4.121320343559643) circle (.1);
\fill (2.707106781186548,-4.121320343559644) circle (.1);
\fill (2.707106781186548,-1.707106781186548) circle (.1);
\fill (2.7071067811865475,1.707106781186548) circle (.1);
\fill (2.7071067811865475,4.121320343559643) circle (.1);
\fill (3.121320343559643,-4.121320343559644) circle (.1);
\fill (3.121320343559643,-1.7071067811865483) circle (.1);
\fill (3.121320343559643,-0.7071067811865478) circle (.1);
\fill (3.121320343559643,0.7071067811865475) circle (.1);
\fill (3.121320343559643,1.7071067811865477) circle (.1);
\fill (3.121320343559643,4.121320343559644) circle (.1);
\fill (4.121320343559643,-4.121320343559644) circle (.1);
\fill (4.121320343559643,-3.121320343559643) circle (.1);
\fill (4.121320343559643,-2.7071067811865483) circle (.1);
\fill (4.121320343559643,-1.7071067811865483) circle (.1);
\fill (4.121320343559643,-0.7071067811865478) circle (.1);
\fill (4.121320343559643,0.7071067811865475) circle (.1);
\fill (4.121320343559643,1.7071067811865477) circle (.1);
\fill (4.121320343559643,2.707106781186548) circle (.1);
\fill (4.121320343559643,3.121320343559643) circle (.1);
\fill (4.121320343559643,4.121320343559644) circle (.1);
\draw (0.4,0.4) node {B};
\end{tikzpicture}


==> grid-2d-c.tex <==
\begin{tikzpicture}[scale=0.9]
% Debug: 8.381527307120106 8.440663653560053 5.9136346439947474e-2 (-4.0,-5.440763653560053) (5.440763653560053,-4.0) (-0.20388260857871685,-0.2773192715870234) (3.3131500365557374,-2.435797801573568)
\fill[color=green!50] (-0.20388260857871685,-0.2773192715870234)
.. controls (1.6259196305123527,-1.622573251067478) and (3.200548781081991,-2.588957006105265) .. (3.3131500365557374,-2.435797801573568)
.. controls (3.4257512920294837,-2.282638597041871) and (2.0336848476697864,-1.0679347078934311) .. (0.20388260857871685,0.2773192715870234)
.. controls (-1.6259196305123527,1.622573251067478) and (-3.200548781081991,2.588957006105265) .. (-3.3131500365557374,2.435797801573568)
.. controls (-3.4257512920294837,2.282638597041871) and (-2.0336848476697864,1.0679347078934311) .. (-0.20388260857871685,-0.2773192715870234)
-- cycle;
\draw[->] (-4.5,0) -- (4.5, 0);
\draw (-4,0) -- (-4,-0.1) node[below] {\small $-4$};
\draw (-3,0) -- (-3,-0.1) node[below] {\small $-3$};
\draw (-2,0) -- (-2,-0.1) node[below] {\small $-2$};
\draw (-1,0) -- (-1,-0.1) node[below] {\small $-1$};
\draw (0,0) -- (0,-0.1) node[below] {\small $0$};
\draw (1,0) -- (1,-0.1) node[below] {\small $1$};
\draw (2,0) -- (2,-0.1) node[below] {\small $2$};
\draw (3,0) -- (3,-0.1) node[below] {\small $3$};
\draw (4,0) -- (4,-0.1) node[below] {\small $4$};
\draw[->] (0,-4.5) -- (0,4.5);
\draw (0,-4) -- (-0.1,-4) node[left] {\small $-4$};
\draw (0,-3) -- (-0.1,-3) node[left] {\small $-3$};
\draw (0,-2) -- (-0.1,-2) node[left] {\small $-2$};
\draw (0,-1) -- (-0.1,-1) node[left] {\small $-1$};
\draw (0,0) -- (-0.1,0) node[left] {\small $0$};
\draw (0,1) -- (-0.1,1) node[left] {\small $1$};
\draw (0,2) -- (-0.1,2) node[left] {\small $2$};
\draw (0,3) -- (-0.1,3) node[left] {\small $3$};
\draw (0,4) -- (-0.1,4) node[left] {\small $4$};
\fill (-4.414213562373095,-1.4142135623730951) circle (.1);
\fill (-4.414213562373096,1.0000000000000004) circle (.1);
\fill (-3.8284271247461907,-4.414213562373096) circle (.1);
\fill (-3.8284271247461907,-1.0) circle (.1);
\fill (-3.8284271247461903,1.4142135623730954) circle (.1);
\fill (-3.414213562373095,-2.4142135623730954) circle (.1);
\fill (-3.4142135623730954,3.414213562373096) circle (.1);
\fill (-3.0,2.0000000000000004) circle (.1);
\fill (-2.8284271247461907,-2.0) circle (.1);
\fill (-2.414213562373095,-3.414213562373096) circle (.1);
\fill (-2.4142135623730954,0.00000000000000011102230246251565) circle (.1);
\fill (-2.4142135623730954,2.414213562373096) circle (.1);
\fill (-2.0,-1.4142135623730954) circle (.1);
\fill (-2.0,4.414213562373097) circle (.1);
\fill (-1.4142135623730954,-1.0) circle (.1);
\fill (-1.4142135623730954,1.4142135623730954) circle (.1);
\fill (-0.9999999999999999,-2.4142135623730954) circle (.1);
\fill (-1.0,1.0000000000000002) circle (.1);
\fill (-1.0,3.4142135623730954) circle (.1);
\fill (-0.41421356237309515,-4.414213562373096) circle (.1);
\fill (-0.41421356237309537,-2.0000000000000004) circle (.1);
\fill (-0.41421356237309537,3.8284271247461903) circle (.1);
\fill (0.00000000000000011102230246251565,-2.4142135623730954) circle (.1);
\fill (0.0,0.0) circle (.1);
\fill (-0.00000000000000011102230246251565,2.4142135623730954) circle (.1);
\fill (0.41421356237309537,-3.8284271247461903) circle (.1);
\fill (0.41421356237309537,2.0000000000000004) circle (.1);
\fill (0.41421356237309515,4.414213562373096) circle (.1);
\fill (1.0,-3.4142135623730954) circle (.1);
\fill (1.0,-1.0000000000000002) circle (.1);
\fill (0.9999999999999999,2.4142135623730954) circle (.1);
\fill (1.4142135623730954,-1.4142135623730954) circle (.1);
\fill (1.4142135623730954,1.0) circle (.1);
\fill (2.0,-4.414213562373097) circle (.1);
\fill (2.0,1.4142135623730954) circle (.1);
\fill (2.4142135623730954,-2.414213562373096) circle (.1);
\fill (2.4142135623730954,-0.00000000000000011102230246251565) circle (.1);
\fill (2.414213562373095,3.414213562373096) circle (.1);
\fill (2.8284271247461907,2.0) circle (.1);
\fill (3.0,-2.0000000000000004) circle (.1);
\fill (3.4142135623730954,-3.414213562373096) circle (.1);
\fill (3.414213562373095,2.4142135623730954) circle (.1);
\fill (3.8284271247461903,-1.4142135623730954) circle (.1);
\fill (3.8284271247461907,1.0) circle (.1);
\fill (3.8284271247461907,4.414213562373096) circle (.1);
\fill (4.414213562373096,-1.0000000000000004) circle (.1);
\fill (4.414213562373095,1.4142135623730951) circle (.1);
\fill (-4.121320343559643,-4.121320343559644) circle (.1);
\fill (-4.121320343559643,-1.7071067811865477) circle (.1);
\fill (-4.121320343559643,1.7071067811865483) circle (.1);
\fill (-4.121320343559643,4.121320343559644) circle (.1);
\fill (-3.7071067811865475,0.29289321881345265) circle (.1);
\fill (-3.121320343559643,0.7071067811865478) circle (.1);
\fill (-3.121320343559643,3.121320343559643) circle (.1);
\fill (-2.7071067811865475,-3.121320343559643) circle (.1);
\fill (-2.7071067811865475,-0.7071067811865476) circle (.1);
\fill (-2.707106781186548,2.707106781186548) circle (.1);
\fill (-2.121320343559643,-2.707106781186548) circle (.1);
\fill (-2.121320343559643,-0.2928932188134524) circle (.1);
\fill (-1.7071067811865475,-4.121320343559643) circle (.1);
\fill (-1.7071067811865477,1.707106781186548) circle (.1);
\fill (-1.707106781186548,4.121320343559644) circle (.1);
\fill (-1.292893218813452,-2.121320343559643) circle (.1);
\fill (-1.1213203435596428,-3.707106781186548) circle (.1);
\fill (-0.7071067811865476,-1.707106781186548) circle (.1);
\fill (-0.7071067811865477,0.7071067811865477) circle (.1);
\fill (-0.7071067811865478,4.121320343559644) circle (.1);
\fill (-0.2928932188134522,-3.1213203435596433) circle (.1);
\fill (-0.2928932188134524,2.707106781186548) circle (.1);
\fill (0.2928932188134524,-2.707106781186548) circle (.1);
\fill (0.2928932188134522,3.1213203435596433) circle (.1);
\fill (0.7071067811865478,-4.121320343559644) circle (.1);
\fill (0.7071067811865477,-0.7071067811865477) circle (.1);
\fill (0.7071067811865476,1.707106781186548) circle (.1);
\fill (1.1213203435596428,3.707106781186548) circle (.1);
\fill (1.292893218813452,2.121320343559643) circle (.1);
\fill (1.707106781186548,-4.121320343559644) circle (.1);
\fill (1.7071067811865477,-1.707106781186548) circle (.1);
\fill (1.7071067811865475,4.121320343559643) circle (.1);
\fill (2.121320343559643,0.2928932188134524) circle (.1);
\fill (2.121320343559643,2.707106781186548) circle (.1);
\fill (2.707106781186548,-2.707106781186548) circle (.1);
\fill (2.7071067811865475,0.7071067811865476) circle (.1);
\fill (2.7071067811865475,3.121320343559643) circle (.1);
\fill (3.121320343559643,-3.121320343559643) circle (.1);
\fill (3.121320343559643,-0.7071067811865478) circle (.1);
\fill (3.7071067811865475,-0.29289321881345265) circle (.1);
\fill (4.121320343559643,-4.121320343559644) circle (.1);
\fill (4.121320343559643,-1.7071067811865483) circle (.1);
\fill (4.121320343559643,1.7071067811865477) circle (.1);
\fill (4.121320343559643,4.121320343559644) circle (.1);
\draw (-2.3,1.7) node {B};
\end{tikzpicture}


==> grid-4-a.tex <==
\begin{tikzpicture}[scale=0.9]
% Debug: 0.0 0.495 0.495 (-1.0,1.0) (1.0,1.0) (-1.005037815259212,1.005037815259212) (1.005037815259212,1.005037815259212)
\fill[color=green!50] (-1.005037815259212,1.005037815259212)
.. controls (-0.4499707568882909,1.5601048736301333) and (0.4499707568882909,1.5601048736301333) .. (1.005037815259212,1.005037815259212)
.. controls (1.5601048736301333,0.4499707568882909) and (1.5601048736301333,-0.4499707568882909) .. (1.005037815259212,-1.005037815259212)
.. controls (0.4499707568882909,-1.5601048736301333) and (-0.4499707568882909,-1.5601048736301333) .. (-1.005037815259212,-1.005037815259212)
.. controls (-1.5601048736301333,-0.4499707568882909) and (-1.5601048736301333,0.4499707568882909) .. (-1.005037815259212,1.005037815259212)
-- cycle;
% Debug: 20.332006600836923 20.37015700041846 3.815039958153754e-2 (-7.314900000000001,-17.22573850041846) (17.22573850041846,-7.314900000000001) (-8.660284498187512e-2,-0.2039396247453906) (4.712477161623922,-2.001150730851129)
\fill[color=red!50] (-8.660284498187512e-2,-0.2039396247453906)
.. controls (2.51602642530892,-1.309144655507216) and (4.664647731048472,-2.113783475484223) .. (4.712477161623922,-2.001150730851129)
.. controls (4.760306592199372,-1.888517986218035) and (2.6892321152726706,-0.9012654060164347) .. (8.660284498187512e-2,0.2039396247453906)
.. controls (-2.51602642530892,1.309144655507216) and (-4.664647731048472,2.113783475484223) .. (-4.712477161623922,2.001150730851129)
.. controls (-4.760306592199372,1.888517986218035) and (-2.6892321152726706,0.9012654060164347) .. (-8.660284498187512e-2,-0.2039396247453906)
-- cycle;
\draw (-3.0,1.28) node {\small $A$};
\draw (0.3,0.7) node {\small $B$};
\draw[->] (-4.5,0) -- (4.5, 0);
\draw (-4,0) -- (-4,-0.1) node[below] {\small $-4$};
\draw (-3,0) -- (-3,-0.1) node[below] {\small $-3$};
\draw (-2,0) -- (-2,-0.1) node[below] {\small $-2$};
\draw (-1,0) -- (-1,-0.1) node[below] {\small $-1$};
\draw (0,0) -- (0,-0.1) node[below] {\small $0$};
\draw (1,0) -- (1,-0.1) node[below] {\small $1$};
\draw (2,0) -- (2,-0.1) node[below] {\small $2$};
\draw (3,0) -- (3,-0.1) node[below] {\small $3$};
\draw (4,0) -- (4,-0.1) node[below] {\small $4$};
\draw[->] (0,-4.5) -- (0,4.5);
\draw (0,-4) -- (-0.1,-4) node[left] {\small $-4$};
\draw (0,-3) -- (-0.1,-3) node[left] {\small $-3$};
\draw (0,-2) -- (-0.1,-2) node[left] {\small $-2$};
\draw (0,-1) -- (-0.1,-1) node[left] {\small $-1$};
\draw (0,0) -- (-0.1,0) node[left] {\small $0$};
\draw (0,1) -- (-0.1,1) node[left] {\small $1$};
\draw (0,2) -- (-0.1,2) node[left] {\small $2$};
\draw (0,3) -- (-0.1,3) node[left] {\small $3$};
\draw (0,4) -- (-0.1,4) node[left] {\small $4$};
\fill (-3.414213562373095,-3.414213562373096) circle (.1);
\fill (-3.414213562373095,-2.4142135623730954) circle (.1);
\fill (-3.4142135623730954,-1.0) circle (.1);
\fill (-3.4142135623730954,0.00000000000000011102230246251565) circle (.1);
\fill (-3.4142135623730954,1.0000000000000004) circle (.1);
\fill (-3.4142135623730954,2.414213562373096) circle (.1);
\fill (-3.4142135623730954,3.414213562373096) circle (.1);
\fill (-2.414213562373095,-3.414213562373096) circle (.1);
\fill (-2.414213562373095,-2.4142135623730954) circle (.1);
\fill (-2.4142135623730954,-1.0) circle (.1);
\fill (-2.4142135623730954,0.00000000000000011102230246251565) circle (.1);
\fill (-2.4142135623730954,1.0000000000000004) circle (.1);
\fill (-2.4142135623730954,2.414213562373096) circle (.1);
\fill (-2.4142135623730954,3.414213562373096) circle (.1);
\fill (-1.4142135623730954,0.00000000000000011102230246251565) circle (.1);
\fill (-0.9999999999999999,-3.4142135623730954) circle (.1);
\fill (-0.9999999999999999,-2.4142135623730954) circle (.1);
\fill (-1.0,-1.0000000000000002) circle (.1);
\fill (-1.0,0.0) circle (.1);
\fill (-1.0,1.0000000000000002) circle (.1);
\fill (-1.0,2.4142135623730954) circle (.1);
\fill (-1.0,3.4142135623730954) circle (.1);
\fill (0.00000000000000011102230246251565,-3.4142135623730954) circle (.1);
\fill (0.00000000000000011102230246251565,-2.4142135623730954) circle (.1);
\fill (0.00000000000000011102230246251565,-1.4142135623730954) circle (.1);
\fill (0.0,-1.0000000000000002) circle (.1);
\fill (0.0,0.0) circle (.1);
\fill (0.0,1.0000000000000002) circle (.1);
\fill (-0.00000000000000011102230246251565,1.4142135623730954) circle (.1);
\fill (-0.00000000000000011102230246251565,2.4142135623730954) circle (.1);
\fill (-0.00000000000000011102230246251565,3.4142135623730954) circle (.1);
\fill (1.0,-3.4142135623730954) circle (.1);
\fill (1.0,-2.4142135623730954) circle (.1);
\fill (1.0,-1.0000000000000002) circle (.1);
\fill (1.0,0.0) circle (.1);
\fill (1.0,1.0000000000000002) circle (.1);
\fill (0.9999999999999999,2.4142135623730954) circle (.1);
\fill (0.9999999999999999,3.4142135623730954) circle (.1);
\fill (1.4142135623730954,-0.00000000000000011102230246251565) circle (.1);
\fill (2.4142135623730954,-3.414213562373096) circle (.1);
\fill (2.4142135623730954,-2.414213562373096) circle (.1);
\fill (2.4142135623730954,-1.0000000000000004) circle (.1);
\fill (2.4142135623730954,-0.00000000000000011102230246251565) circle (.1);
\fill (2.4142135623730954,1.0) circle (.1);
\fill (2.414213562373095,2.4142135623730954) circle (.1);
\fill (2.414213562373095,3.414213562373096) circle (.1);
\fill (3.4142135623730954,-3.414213562373096) circle (.1);
\fill (3.4142135623730954,-2.414213562373096) circle (.1);
\fill (3.4142135623730954,-1.0000000000000004) circle (.1);
\fill (3.4142135623730954,-0.00000000000000011102230246251565) circle (.1);
\fill (3.4142135623730954,1.0) circle (.1);
\fill (3.414213562373095,2.4142135623730954) circle (.1);
\fill (3.414213562373095,3.414213562373096) circle (.1);
\fill (-4.121320343559643,-4.121320343559644) circle (.1);
\fill (-4.121320343559643,-3.121320343559643) circle (.1);
\fill (-4.121320343559643,-2.707106781186548) circle (.1);
\fill (-4.121320343559643,-1.7071067811865477) circle (.1);
\fill (-4.121320343559643,-0.7071067811865475) circle (.1);
\fill (-4.121320343559643,0.7071067811865478) circle (.1);
\fill (-4.121320343559643,1.7071067811865483) circle (.1);
\fill (-4.121320343559643,2.7071067811865483) circle (.1);
\fill (-4.121320343559643,3.121320343559643) circle (.1);
\fill (-4.121320343559643,4.121320343559644) circle (.1);
\fill (-3.121320343559643,-4.121320343559644) circle (.1);
\fill (-3.121320343559643,-1.7071067811865477) circle (.1);
\fill (-3.121320343559643,-0.7071067811865475) circle (.1);
\fill (-3.121320343559643,0.7071067811865478) circle (.1);
\fill (-3.121320343559643,1.7071067811865483) circle (.1);
\fill (-3.121320343559643,4.121320343559644) circle (.1);
\fill (-2.7071067811865475,-4.121320343559643) circle (.1);
\fill (-2.7071067811865475,-1.707106781186548) circle (.1);
\fill (-2.707106781186548,1.707106781186548) circle (.1);
\fill (-2.707106781186548,4.121320343559644) circle (.1);
\fill (-1.7071067811865475,-4.121320343559643) circle (.1);
\fill (-1.7071067811865475,-3.121320343559643) circle (.1);
\fill (-1.7071067811865475,-2.707106781186548) circle (.1);
\fill (-1.7071067811865475,-1.707106781186548) circle (.1);
\fill (-1.7071067811865475,-0.7071067811865476) circle (.1);
\fill (-1.7071067811865477,0.7071067811865477) circle (.1);
\fill (-1.7071067811865477,1.707106781186548) circle (.1);
\fill (-1.7071067811865477,2.707106781186548) circle (.1);
\fill (-1.707106781186548,3.1213203435596433) circle (.1);
\fill (-1.707106781186548,4.121320343559644) circle (.1);
\fill (-0.7071067811865475,-4.121320343559643) circle (.1);
\fill (-0.7071067811865475,-3.121320343559643) circle (.1);
\fill (-0.7071067811865476,-1.707106781186548) circle (.1);
\fill (-0.7071067811865476,-0.7071067811865476) circle (.1);
\fill (-0.7071067811865477,0.7071067811865477) circle (.1);
\fill (-0.7071067811865477,1.707106781186548) circle (.1);
\fill (-0.7071067811865478,3.1213203435596433) circle (.1);
\fill (-0.7071067811865478,4.121320343559644) circle (.1);
\fill (0.7071067811865478,-4.121320343559644) circle (.1);
\fill (0.7071067811865478,-3.1213203435596433) circle (.1);
\fill (0.7071067811865477,-1.707106781186548) circle (.1);
\fill (0.7071067811865477,-0.7071067811865477) circle (.1);
\fill (0.7071067811865476,0.7071067811865476) circle (.1);
\fill (0.7071067811865476,1.707106781186548) circle (.1);
\fill (0.7071067811865475,3.121320343559643) circle (.1);
\fill (0.7071067811865475,4.121320343559643) circle (.1);
\fill (1.707106781186548,-4.121320343559644) circle (.1);
\fill (1.707106781186548,-3.1213203435596433) circle (.1);
\fill (1.7071067811865477,-2.707106781186548) circle (.1);
\fill (1.7071067811865477,-1.707106781186548) circle (.1);
\fill (1.7071067811865477,-0.7071067811865477) circle (.1);
\fill (1.7071067811865475,0.7071067811865476) circle (.1);
\fill (1.7071067811865475,1.707106781186548) circle (.1);
\fill (1.7071067811865475,2.707106781186548) circle (.1);
\fill (1.7071067811865475,3.121320343559643) circle (.1);
\fill (1.7071067811865475,4.121320343559643) circle (.1);
\fill (2.707106781186548,-4.121320343559644) circle (.1);
\fill (2.707106781186548,-1.707106781186548) circle (.1);
\fill (2.7071067811865475,1.707106781186548) circle (.1);
\fill (2.7071067811865475,4.121320343559643) circle (.1);
\fill (3.121320343559643,-4.121320343559644) circle (.1);
\fill (3.121320343559643,-1.7071067811865483) circle (.1);
\fill (3.121320343559643,-0.7071067811865478) circle (.1);
\fill (3.121320343559643,0.7071067811865475) circle (.1);
\fill (3.121320343559643,1.7071067811865477) circle (.1);
\fill (3.121320343559643,4.121320343559644) circle (.1);
\fill (4.121320343559643,-4.121320343559644) circle (.1);
\fill (4.121320343559643,-3.121320343559643) circle (.1);
\fill (4.121320343559643,-2.7071067811865483) circle (.1);
\fill (4.121320343559643,-1.7071067811865483) circle (.1);
\fill (4.121320343559643,-0.7071067811865478) circle (.1);
\fill (4.121320343559643,0.7071067811865475) circle (.1);
\fill (4.121320343559643,1.7071067811865477) circle (.1);
\fill (4.121320343559643,2.707106781186548) circle (.1);
\fill (4.121320343559643,3.121320343559643) circle (.1);
\fill (4.121320343559643,4.121320343559644) circle (.1);
\end{tikzpicture}


==> grid-4-b.tex <==
\begin{tikzpicture}[scale=0.9]
% Debug: 1.7147302994931888 1.8473651497465944 0.1326348502534056 (-0.7000357133746821,-1.3523651497465945) (1.3523651497465945,-0.7000357133746821) (-0.3382197212617486,-0.6533903274540258) (2.4384858992324916,-1.2622531838706301)
\fill[color=green!50] (-0.3382197212617486,-0.6533903274540258)
.. controls (1.0085188535617855,-1.3505135113311393) and (2.251692305087606,-1.623110697410437) .. (2.4384858992324916,-1.2622531838706301)
.. controls (2.625279493377377,-0.9013956703308232) and (1.6849582960852827,-4.373285642308766e-2) .. (0.3382197212617486,0.6533903274540258)
.. controls (-1.0085188535617855,1.3505135113311393) and (-2.251692305087606,1.623110697410437) .. (-2.4384858992324916,1.2622531838706301)
.. controls (-2.625279493377377,0.9013956703308232) and (-1.6849582960852827,4.373285642308766e-2) .. (-0.3382197212617486,-0.6533903274540258)
-- cycle;
% Debug: 5.742937521737757 5.8752101734659234 0.1322726517281656 (-3.0121458482718353,-2.868020711523136) (-2.868020711523136,3.0121458482718344) (-0.29878531527038854,-0.284489037270917) (-1.8960169221417624,1.9912964635633459)
\fill[color=red!50] (-0.29878531527038854,-0.284489037270917)
.. controls (-1.3459265467904027,0.8152736319471092) and (-2.061031495238984,1.8341775067845743) .. (-1.8960169221417624,1.9912964635633459)
.. controls (-1.7310023490445412,2.1484154203421175) and (-0.7483559162496256,1.3842517064889432) .. (0.29878531527038854,0.284489037270917)
.. controls (1.3459265467904027,-0.8152736319471092) and (2.061031495238984,-1.8341775067845743) .. (1.8960169221417624,-1.9912964635633459)
.. controls (1.7310023490445412,-2.1484154203421175) and (0.7483559162496256,-1.3842517064889432) .. (-0.29878531527038854,-0.284489037270917)
-- cycle;
\draw (-1.2,1.3) node {\small $G(A)$};
\draw (-1.5,0.4) node {\small $G\bul(B)$};
\draw[->] (-4.5,0) -- (4.5, 0);
\draw (-4,0) -- (-4,-0.1) node[below] {\small $-4$};
\draw (-3,0) -- (-3,-0.1) node[below] {\small $-3$};
\draw (-2,0) -- (-2,-0.1) node[below] {\small $-2$};
\draw (-1,0) -- (-1,-0.1) node[below] {\small $-1$};
\draw (0,0) -- (0,-0.1) node[below] {\small $0$};
\draw (1,0) -- (1,-0.1) node[below] {\small $1$};
\draw (2,0) -- (2,-0.1) node[below] {\small $2$};
\draw (3,0) -- (3,-0.1) node[below] {\small $3$};
\draw (4,0) -- (4,-0.1) node[below] {\small $4$};
\draw[->] (0,-4.5) -- (0,4.5);
\draw (0,-4) -- (-0.1,-4) node[left] {\small $-4$};
\draw (0,-3) -- (-0.1,-3) node[left] {\small $-3$};
\draw (0,-2) -- (-0.1,-2) node[left] {\small $-2$};
\draw (0,-1) -- (-0.1,-1) node[left] {\small $-1$};
\draw (0,0) -- (-0.1,0) node[left] {\small $0$};
\draw (0,1) -- (-0.1,1) node[left] {\small $1$};
\draw (0,2) -- (-0.1,2) node[left] {\small $2$};
\draw (0,3) -- (-0.1,3) node[left] {\small $3$};
\draw (0,4) -- (-0.1,4) node[left] {\small $4$};
\fill (-4.414213562373095,-2.4142135623730954) circle (.1);
\fill (-4.414213562373096,1.0000000000000004) circle (.1);
\fill (-4.414213562373096,3.414213562373096) circle (.1);
\fill (-3.8284271247461907,-3.414213562373096) circle (.1);
\fill (-3.8284271247461907,-1.0) circle (.1);
\fill (-3.8284271247461903,2.4142135623730954) circle (.1);
\fill (-3.414213562373095,-2.4142135623730954) circle (.1);
\fill (-3.4142135623730954,0.00000000000000011102230246251565) circle (.1);
\fill (-3.4142135623730954,1.0000000000000004) circle (.1);
\fill (-3.4142135623730954,2.414213562373096) circle (.1);
\fill (-3.4142135623730954,3.414213562373096) circle (.1);
\fill (-2.414213562373095,-3.414213562373096) circle (.1);
\fill (-2.414213562373095,-2.4142135623730954) circle (.1);
\fill (-2.4142135623730954,-1.0) circle (.1);
\fill (-2.4142135623730954,0.00000000000000011102230246251565) circle (.1);
\fill (-2.4142135623730954,2.414213562373096) circle (.1);
\fill (-2.4142135623730954,3.414213562373096) circle (.1);
\fill (-2.0,-1.4142135623730954) circle (.1);
\fill (-2.0,1.0000000000000002) circle (.1);
\fill (-2.0,3.4142135623730954) circle (.1);
\fill (-1.4142135623730951,-3.414213562373096) circle (.1);
\fill (-1.4142135623730954,-1.0) circle (.1);
\fill (-1.4142135623730954,0.00000000000000011102230246251565) circle (.1);
\fill (-1.4142135623730954,2.414213562373096) circle (.1);
\fill (-0.9999999999999999,-2.4142135623730954) circle (.1);
\fill (-1.0,0.0) circle (.1);
\fill (-1.0,1.0000000000000002) circle (.1);
\fill (-1.0,3.4142135623730954) circle (.1);
\fill (-0.41421356237309537,-1.0) circle (.1);
\fill (0.00000000000000011102230246251565,-3.4142135623730954) circle (.1);
\fill (0.00000000000000011102230246251565,-2.4142135623730954) circle (.1);
\fill (0.0,0.0) circle (.1);
\fill (-0.00000000000000011102230246251565,2.4142135623730954) circle (.1);
\fill (-0.00000000000000011102230246251565,3.4142135623730954) circle (.1);
\fill (0.41421356237309537,1.0) circle (.1);
\fill (1.0,-3.4142135623730954) circle (.1);
\fill (1.0,-1.0000000000000002) circle (.1);
\fill (1.0,0.0) circle (.1);
\fill (0.9999999999999999,2.4142135623730954) circle (.1);
\fill (1.4142135623730954,-2.414213562373096) circle (.1);
\fill (1.4142135623730954,-0.00000000000000011102230246251565) circle (.1);
\fill (1.4142135623730954,1.0) circle (.1);
\fill (1.4142135623730951,3.414213562373096) circle (.1);
\fill (2.0,-3.4142135623730954) circle (.1);
\fill (2.0,-1.0000000000000002) circle (.1);
\fill (2.0,1.4142135623730954) circle (.1);
\fill (2.4142135623730954,-3.414213562373096) circle (.1);
\fill (2.4142135623730954,-2.414213562373096) circle (.1);
\fill (2.4142135623730954,-0.00000000000000011102230246251565) circle (.1);
\fill (2.4142135623730954,1.0) circle (.1);
\fill (2.414213562373095,2.4142135623730954) circle (.1);
\fill (2.414213562373095,3.414213562373096) circle (.1);
\fill (3.4142135623730954,-3.414213562373096) circle (.1);
\fill (3.4142135623730954,-2.414213562373096) circle (.1);
\fill (3.4142135623730954,-1.0000000000000004) circle (.1);
\fill (3.4142135623730954,-0.00000000000000011102230246251565) circle (.1);
\fill (3.414213562373095,2.4142135623730954) circle (.1);
\fill (3.8284271247461903,-2.4142135623730954) circle (.1);
\fill (3.8284271247461907,1.0) circle (.1);
\fill (3.8284271247461907,3.414213562373096) circle (.1);
\fill (4.414213562373096,-3.414213562373096) circle (.1);
\fill (4.414213562373096,-1.0000000000000004) circle (.1);
\fill (4.414213562373095,2.4142135623730954) circle (.1);
\fill (-4.121320343559643,-4.121320343559644) circle (.1);
\fill (-4.121320343559643,-1.7071067811865477) circle (.1);
\fill (-4.121320343559643,-0.7071067811865475) circle (.1);
\fill (-4.121320343559643,0.7071067811865478) circle (.1);
\fill (-4.121320343559643,1.7071067811865483) circle (.1);
\fill (-4.121320343559643,4.121320343559644) circle (.1);
\fill (-3.7071067811865475,-3.121320343559643) circle (.1);
\fill (-3.707106781186548,2.707106781186548) circle (.1);
\fill (-3.121320343559643,-4.121320343559644) circle (.1);
\fill (-3.121320343559643,-1.7071067811865477) circle (.1);
\fill (-3.121320343559643,0.7071067811865478) circle (.1);
\fill (-3.121320343559643,3.121320343559643) circle (.1);
\fill (-3.121320343559643,4.121320343559644) circle (.1);
\fill (-2.7071067811865475,-4.121320343559643) circle (.1);
\fill (-2.7071067811865475,-3.121320343559643) circle (.1);
\fill (-2.7071067811865475,-0.7071067811865476) circle (.1);
\fill (-2.707106781186548,1.707106781186548) circle (.1);
\fill (-2.707106781186548,2.707106781186548) circle (.1);
\fill (-2.121320343559643,-2.707106781186548) circle (.1);
\fill (-2.121320343559643,0.7071067811865478) circle (.1);
\fill (-2.121320343559643,3.121320343559643) circle (.1);
\fill (-1.7071067811865475,-4.121320343559643) circle (.1);
\fill (-1.7071067811865475,-1.707106781186548) circle (.1);
\fill (-1.7071067811865475,-0.7071067811865476) circle (.1);
\fill (-1.7071067811865477,1.707106781186548) circle (.1);
\fill (-1.707106781186548,4.121320343559644) circle (.1);
\fill (-0.7071067811865475,-4.121320343559643) circle (.1);
\fill (-0.7071067811865476,-1.707106781186548) circle (.1);
\fill (-0.7071067811865477,0.7071067811865477) circle (.1);
\fill (-0.7071067811865477,1.707106781186548) circle (.1);
\fill (-0.7071067811865478,4.121320343559644) circle (.1);
\fill (-0.2928932188134522,-3.1213203435596433) circle (.1);
\fill (-0.2928932188134523,-0.7071067811865477) circle (.1);
\fill (-0.2928932188134524,1.707106781186548) circle (.1);
\fill (-0.2928932188134524,2.707106781186548) circle (.1);
\fill (0.2928932188134524,-2.707106781186548) circle (.1);
\fill (0.2928932188134524,-1.707106781186548) circle (.1);
\fill (0.2928932188134523,0.7071067811865477) circle (.1);
\fill (0.2928932188134522,3.1213203435596433) circle (.1);
\fill (0.7071067811865478,-4.121320343559644) circle (.1);
\fill (0.7071067811865477,-1.707106781186548) circle (.1);
\fill (0.7071067811865477,-0.7071067811865477) circle (.1);
\fill (0.7071067811865476,1.707106781186548) circle (.1);
\fill (0.7071067811865475,4.121320343559643) circle (.1);
\fill (1.707106781186548,-4.121320343559644) circle (.1);
\fill (1.7071067811865477,-1.707106781186548) circle (.1);
\fill (1.7071067811865475,0.7071067811865476) circle (.1);
\fill (1.7071067811865475,1.707106781186548) circle (.1);
\fill (1.7071067811865475,4.121320343559643) circle (.1);
\fill (2.121320343559643,-3.121320343559643) circle (.1);
\fill (2.121320343559643,-0.7071067811865478) circle (.1);
\fill (2.121320343559643,2.707106781186548) circle (.1);
\fill (2.707106781186548,-2.707106781186548) circle (.1);
\fill (2.707106781186548,-1.707106781186548) circle (.1);
\fill (2.7071067811865475,0.7071067811865476) circle (.1);
\fill (2.7071067811865475,3.121320343559643) circle (.1);
\fill (2.7071067811865475,4.121320343559643) circle (.1);
\fill (3.121320343559643,-4.121320343559644) circle (.1);
\fill (3.121320343559643,-3.121320343559643) circle (.1);
\fill (3.121320343559643,-0.7071067811865478) circle (.1);
\fill (3.121320343559643,1.7071067811865477) circle (.1);
\fill (3.121320343559643,4.121320343559644) circle (.1);
\fill (3.707106781186548,-2.707106781186548) circle (.1);
\fill (3.7071067811865475,3.121320343559643) circle (.1);
\fill (4.121320343559643,-4.121320343559644) circle (.1);
\fill (4.121320343559643,-1.7071067811865483) circle (.1);
\fill (4.121320343559643,-0.7071067811865478) circle (.1);
\fill (4.121320343559643,0.7071067811865475) circle (.1);
\fill (4.121320343559643,1.7071067811865477) circle (.1);
\fill (4.121320343559643,4.121320343559644) circle (.1);
\end{tikzpicture}

